QCD Scattering Amplitudes and Prescriptive Unitarity

We present a systematic framework for the maximally-transcendental part of planar QCD scattering amplitudes and perform the first bootstrap computation of six-gluon MHV amplitudes in massless QCD at the symbol level. By analyzing the maximal weight projection of amplitudes at the integrand level, we relate their maximally-transcendental parts to prescriptive unitarity integrals. This reveals a novel analytic structure: the prefactors multiplying the functions of maximal transcendentality are identified with the four-dimensional leading singularities of the theory. As a consequence, these prefactors admit a complete classification and can be computed using on-shell diagrams, a formalism originally developed in $\mathcal{N}{=}4$ super Yang-Mills theory. As a concrete application, we determine the two-loop prefactors for planar MHV gluon amplitudes at arbitrary multiplicity. Combining these prefactors with recent advances in the planar two-loop six-point function space and explicit six-point prescriptive-unitarity input, we construct a complete symbol ansatz and uniquely fix the maximally-transcendental part of the two-loop six-gluon MHV QCD amplitudes by imposing physical constraints. The resulting symbols are expressible in a reduced 137-letter alphabet, suggesting that this alphabet is complete for two-loop six-point massless MHV scattering. We also discuss the implications for multi-collinear splitting and multi-soft functions.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux1) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux3) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
        		\draw[very thick,larrow] (p1aux1) to (p1);
        		\draw[very thick,larrow] (p1aux3) to (p1);
        		\draw[very thick,rarrow] (p1aux2) to (p1);
        		
%        		\draw[very thick] (p3aux3) to (p3);
%        		\draw[very thick] (p3aux1) to (p3);
        		\draw[very thick,rarrow] (p3aux2) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
        		\node at ($(p1aux1)+(-0.35,0)$) {$6$};
        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
        		\node at ($(p1aux3)+(90:0.35)$) {$2$};
%        		
%        		\node at ($(p3aux1)+(90:0.35)$) {$2$};
        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
%        		\node at ($(p3aux3)+(0:0.35)$) {$2^{\prime\prime}$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$4$};
        		\node at ($(p6aux)+(-135:0.35)$) {$5$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux1) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux3) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
        		\draw[very thick,rarrow] (p1aux1) to (p1);
        		\draw[very thick,larrow] (p1aux3) to (p1);
%        		\draw[very thick,larrow] (p1aux2) to (p1);
        		
%        		\draw[very thick] (p3aux3) to (p3);
%        		\draw[very thick] (p3aux1) to (p3);
        		\draw[very thick,rarrow] (p3aux2) to (p3);

        		\draw[very thick,larrow] (p5aux2) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
        		\node at ($(p1aux1)+(-0.35,0)$) {$1$};
%        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
        		\node at ($(p1aux3)+(90:0.35)$) {$2$};
%        		
%        		\node at ($(p3aux1)+(90:0.35)$) {$2$};
        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
%        		\node at ($(p3aux3)+(0:0.35)$) {$2^{\prime\prime}$};
%        		
        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$4$};
        		\node at ($(p6aux)+(-135:0.35)$) {$6$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};

    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux1) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux3) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
        		\draw[very thick,rarrow] (p1aux1) to (p1);
        		\draw[very thick,larrow] (p1aux3) to (p1);
%        		\draw[very thick,rarrow] (p1aux2) to (p1);
        		
        		\draw[very thick,rarrow] (p3aux3) to (p3);
        		\draw[very thick,larrow] (p3aux1) to (p3);
%        		\draw[very thick,rarrow] (p3aux2) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
        		\node at ($(p1aux1)+(-0.35,0)$) {$1$};
%        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
        		\node at ($(p1aux3)+(90:0.35)$) {$2$};
        		\node at ($(p3aux1)+(90:0.35)$) {$4$};
%        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
        		\node at ($(p3aux3)+(90:0.35)$) {$3$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$5$};
        		\node at ($(p6aux)+(-135:0.35)$) {$6$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};

    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux1) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux3) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
        		\draw[very thick,larrow] (p1aux1) to (p1);
        		\draw[very thick,rarrow] (p1aux3) to (p1);
%        		\draw[very thick,rarrow] (p1aux2) to (p1);

        		\draw[very thick,rarrow] (p3aux1) to (p3);
        		\draw[very thick,larrow] (p3aux3) to (p3);
%        		\draw[very thick,rarrow] (p3aux2) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
        		\node at ($(p1aux1)+(-0.35,0)$) {$6$};
%        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
        		\node at ($(p1aux3)+(90:0.35)$) {$1$};
        		\node at ($(p3aux1)+(0:0.35)$) {$3$};
%        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
        		\node at ($(p3aux3)+(90:0.35)$) {$2$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$4$};
        		\node at ($(p6aux)+(-135:0.35)$) {$5$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};

    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux1) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux3) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
%        		\draw[very thick,larrow] (p1aux1) to (p1);
%        		\draw[very thick,rarrow] (p1aux3) to (p1);
        		\draw[very thick,rarrow] (p1aux2) to (p1);

        		\draw[very thick,rarrow] (p3aux1) to (p3);
        		\draw[very thick,larrow] (p3aux3) to (p3);
%        		\draw[very thick,rarrow] (p3aux2) to (p3);

        		\draw[very thick,larrow] (p5aux2) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
%        		\node at ($(p1aux1)+(-0.35,0)$) {$6$};
        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(90:0.35)$) {$1$};
%        		
        		\node at ($(p3aux1)+(0:0.35)$) {$3$};
%        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
        		\node at ($(p3aux3)+(90:0.35)$) {$2$};
        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$4$};
        		\node at ($(p6aux)+(-135:0.35)$) {$6$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux1) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux3) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
%        		\draw[very thick,larrow] (p1aux1) to (p1);
%        		\draw[very thick,rarrow] (p1aux3) to (p1);
        		\draw[very thick,rarrow] (p1aux2) to (p1);

        		\draw[very thick,larrow] (p3aux1) to (p3);
        		\draw[very thick,larrow] (p3aux3) to (p3);
        		\draw[very thick,rarrow] (p3aux2) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
%        		\node at ($(p1aux1)+(-0.35,0)$) {$6$};
        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(90:0.35)$) {$1$};
%        		
        		\node at ($(p3aux1)+(0:0.35)$) {$4$};
        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
        		\node at ($(p3aux3)+(90:0.35)$) {$2$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$5$};
        		\node at ($(p6aux)+(-135:0.35)$) {$6$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.7]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (180:1);
	  		\coordinate (p2) at (108:1);
	  		\coordinate (p3) at (36:1);
	  		\coordinate (p6) at (-36:1);
	  		\coordinate (p7) at (-108:1);
	  		
	  		\coordinate (p4) at ($(p3)+(1.2,0)$);
	  		\coordinate (p5) at ($(p6)+(1.2,0)$);
	  		
	  		%coordinates for external black vertices
	  		\coordinate (p1aux1) at ($(p1)+(dm135)$);
	  		\coordinate (p1aux2) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux3) at ($(p1)+(d135)$);

	  		\coordinate (p3aux1) at ($(p3)+(60:1)$);
	  		\coordinate (p3aux2) at ($(p3)+(90:1)$);
	  		\coordinate (p3aux3) at ($(p3)+(120:1)$);

	  		\coordinate (p5aux1) at ($(p5)+(1,0)$);
	  		\coordinate (p5aux2) at ($(p5)+(dm45)$);
	  		\coordinate (p5aux3) at ($(p5)+(0,-1)$);

	  		%coordinates for external white vertices
	  		\coordinate (p2aux1) at ($(p2)+(108:1)$);
	  		\coordinate (p4aux1) at ($(p4)+(45:1)$);
	  		\coordinate (p7aux1) at ($(p7)+(-108:1)$);

	  		%lines connecting circles
	  		\draw[very thick,  ] (p1) to (p2);
	  		\draw[very thick,  ] (p2) to (p3);
	  		\draw[very thick,  ] (p3) to (p6);
	  		\draw[very thick, ] (p6) to (p7);
	  		\draw[very thick, ] (p7) to (p1);
	  		\draw[very thick, ] (p5) to (p6);
	  		\draw[very thick, ] (p3) to (p4);
	  		\draw[very thick, ] (p4) to (p5);
	  		
	  		%External particles black
	  		\draw[very thick,rarrow ] (p1aux1) to (p1);
%	  		\draw[very thick, ] (p1aux2) to (p1);
	  		\draw[very thick, larrow ] (p1aux3) to (p1);
	  		
%	  		\draw[very thick, ] (p3aux1) to (p3);
%	  		\draw[very thick, ] (p3aux2) to (p3);
%	  		\draw[very thick, ] (p3aux3) to (p3);
	  		
%	  		\draw[very thick, ] (p5aux1) to (p5);
	  		\draw[very thick,rarrow ] (p5aux2) to (p5);
%	  		\draw[very thick, ] (p5aux3) to (p5);
	  		
	  		%external particles white
	  		\draw[very thick, larrow ] (p2aux1) to (p2);
	  		\draw[very thick, larrow] (p4aux1) to (p4);
	  		\draw[very thick, larrow] (p7aux1) to (p7);
	  		%External lines
%        		\draw[very thick, ] (p4d) to (p4);
%        		\draw[very thick, ] (p6d) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p6) circle (0.2);
        		\draw[fill=white, thick] (p7) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p4) circle (0.2);

        		%Labels
        		\node at ($(p1aux1)+(-135:0.35)$) {$1$};
%        		\node at ($(p1aux2)+(180:0.2)$) {$1^-$};
        		\node at ($(p1aux3)+(135:0.35)$) {$6$};
%        		
%        		\node at ($(p3aux1)+(120:0.2)$) {$3$};
%        		\node at ($(p3aux2)+(90:0.3)$) {$3^{\prime}$};
%        		\node at ($(p3aux3)+(60:0.3)$) {$3^{\prime\prime}$};
%        		
%        		\node at ($(p5aux1)+(0:0.2)$) {$5$};
        		\node at ($(p5aux2)+(-45:0.3)$) {$3$};
%        		\node at ($(p5aux3)+(-90:0.2)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux1)+(45:0.35)$) {$4$};
        		\node at ($(p2aux1)+(108:0.35)$) {$5$};
        		\node at ($(p7aux1)+(-108:0.35)$) {$2$};
        		
        		%%DOTS
%        		\node[rotate=90] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[] at ($(p3)!0.8!(p3aux2)$) {...};
%        		\node[rotate = 45] at ($(p5)!0.5!(p5aux2)$) {$\dots$};
        
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.7]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (180:1);
	  		\coordinate (p2) at (108:1);
	  		\coordinate (p3) at (36:1);
	  		\coordinate (p6) at (-36:1);
	  		\coordinate (p7) at (-108:1);
	  		
	  		\coordinate (p4) at ($(p3)+(1.2,0)$);
	  		\coordinate (p5) at ($(p6)+(1.2,0)$);
	  		
	  		%coordinates for external black vertices
	  		\coordinate (p1aux1) at ($(p1)+(dm135)$);
	  		\coordinate (p1aux2) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux3) at ($(p1)+(d135)$);

	  		\coordinate (p3aux1) at ($(p3)+(60:1)$);
	  		\coordinate (p3aux2) at ($(p3)+(90:1)$);
	  		\coordinate (p3aux3) at ($(p3)+(120:1)$);

	  		\coordinate (p5aux1) at ($(p5)+(1,0)$);
	  		\coordinate (p5aux2) at ($(p5)+(dm45)$);
	  		\coordinate (p5aux3) at ($(p5)+(0,-1)$);

	  		%coordinates for external white vertices
	  		\coordinate (p2aux1) at ($(p2)+(108:1)$);
	  		\coordinate (p4aux1) at ($(p4)+(45:1)$);
	  		\coordinate (p7aux1) at ($(p7)+(-108:1)$);

	  		%lines connecting circles
	  		\draw[very thick,  ] (p1) to (p2);
	  		\draw[very thick,  ] (p2) to (p3);
	  		\draw[very thick,  ] (p3) to (p6);
	  		\draw[very thick, ] (p6) to (p7);
	  		\draw[very thick, ] (p7) to (p1);
	  		\draw[very thick, ] (p5) to (p6);
	  		\draw[very thick, ] (p3) to (p4);
	  		\draw[very thick, ] (p4) to (p5);
	  		
	  		%External particles black
%	  		\draw[very thick, ] (p1aux1) to (p1);
	  		\draw[very thick,rarrow ] (p1aux2) to (p1);
%	  		\draw[very thick, ] (p1aux3) to (p1);
	  		
%	  		\draw[very thick, ] (p3aux1) to (p3);
	  		\draw[very thick,larrow ] (p3aux2) to (p3);
%	  		\draw[very thick, ] (p3aux3) to (p3);
	  		
%	  		\draw[very thick, ] (p5aux1) to (p5);
	  		\draw[very thick,rarrow ] (p5aux2) to (p5);
%	  		\draw[very thick, ] (p5aux3) to (p5);
	  		
	  		%external particles white
	  		\draw[very thick, larrow ] (p2aux1) to (p2);
	  		\draw[very thick, larrow] (p4aux1) to (p4);
	  		\draw[very thick, larrow] (p7aux1) to (p7);
	  		%External lines
%        		\draw[very thick, ] (p4d) to (p4);
%        		\draw[very thick, ] (p6d) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p6) circle (0.2);
        		\draw[fill=white, thick] (p7) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p4) circle (0.2);

        		%Labels
%        		\node at ($(p1aux1)+(-135:0.2)$) {$1$};
        		\node at ($(p1aux2)+(180:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(135:0.35)$) {$1^{\prime\prime}$};
%        		
%        		\node at ($(p3aux1)+(120:0.35)$) {$3$};
        		\node at ($(p3aux2)+(90:0.35)$) {$5$};
%        		\node at ($(p3aux3)+(60:0.3)$) {$3^{\prime\prime}$};
%        		
%        		\node at ($(p5aux1)+(0:0.2)$) {$5$};
        		\node at ($(p5aux2)+(-45:0.35)$) {$3$};
%        		\node at ($(p5aux3)+(-90:0.2)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux1)+(45:0.35)$) {$4$};
        		\node at ($(p2aux1)+(108:0.35)$) {$6$};
        		\node at ($(p7aux1)+(-108:0.35)$) {$2$};
        		
        		%%DOTS
%        		\node[rotate=90] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[] at ($(p3)!0.8!(p3aux2)$) {...};
%        		\node[rotate = 45] at ($(p5)!0.5!(p5aux2)$) {$\dots$};
        
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.7]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (180:1);
	  		\coordinate (p2) at (108:1);
	  		\coordinate (p3) at (36:1);
	  		\coordinate (p6) at (-36:1);
	  		\coordinate (p7) at (-108:1);
	  		
	  		\coordinate (p4) at ($(p3)+(1.2,0)$);
	  		\coordinate (p5) at ($(p6)+(1.2,0)$);
	  		
	  		%coordinates for external black vertices
	  		\coordinate (p1aux1) at ($(p1)+(dm135)$);
	  		\coordinate (p1aux2) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux3) at ($(p1)+(d135)$);

	  		\coordinate (p3aux1) at ($(p3)+(60:1)$);
	  		\coordinate (p3aux2) at ($(p3)+(90:1)$);
	  		\coordinate (p3aux3) at ($(p3)+(120:1)$);

	  		\coordinate (p5aux1) at ($(p5)+(1,0)$);
	  		\coordinate (p5aux2) at ($(p5)+(dm45)$);
	  		\coordinate (p5aux3) at ($(p5)+(0,-1)$);

	  		%coordinates for external white vertices
	  		\coordinate (p2aux1) at ($(p2)+(108:1)$);
	  		\coordinate (p4aux1) at ($(p4)+(45:1)$);
	  		\coordinate (p7aux1) at ($(p7)+(-108:1)$);

	  		%lines connecting circles
	  		\draw[very thick,  ] (p1) to (p2);
	  		\draw[very thick,  ] (p2) to (p3);
	  		\draw[very thick,  ] (p3) to (p6);
	  		\draw[very thick, ] (p6) to (p7);
	  		\draw[very thick, ] (p7) to (p1);
	  		\draw[very thick, ] (p5) to (p6);
	  		\draw[very thick, ] (p3) to (p4);
	  		\draw[very thick, ] (p4) to (p5);
	  		
	  		%External particles black
%	  		\draw[very thick, ] (p1aux1) to (p1);
	  		\draw[very thick, rarrow ] (p1aux2) to (p1);
%	  		\draw[very thick, ] (p1aux3) to (p1);
	  		
%	  		\draw[very thick, ] (p3aux1) to (p3);
%	  		\draw[very thick, ] (p3aux2) to (p3);
%	  		\draw[very thick, ] (p3aux3) to (p3);
	  		
	  		\draw[very thick, larrow ] (p5aux1) to (p5);
%	  		\draw[very thick, ] (p5aux2) to (p5);
	  		\draw[very thick, rarrow ] (p5aux3) to (p5);
	  		
	  		%external particles white
	  		\draw[very thick, larrow ] (p2aux1) to (p2);
	  		\draw[very thick, larrow] (p4aux1) to (p4);
	  		\draw[very thick, larrow] (p7aux1) to (p7);
	  		%External lines
%        		\draw[very thick, ] (p4d) to (p4);
%        		\draw[very thick, ] (p6d) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p6) circle (0.2);
        		\draw[fill=white, thick] (p7) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p4) circle (0.2);

        		%Labels
%        		\node at ($(p1aux1)+(-135:0.35)$) {$1$};
        		\node at ($(p1aux2)+(180:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(135:0.35)$) {$1^{\prime\prime}$};
%        		
%        		\node at ($(p3aux1)+(120:0.35)$) {$3$};
%        		\node at ($(p3aux2)+(90:0.35)$) {$3^{\prime}$};
%        		\node at ($(p3aux3)+(60:0.35)$) {$3^{\prime\prime}$};
%        		
        		\node at ($(p5aux1)+(0:0.35)$) {$4$};
%        		\node at ($(p5aux2)+(-45:0.35)$) {$i^{-}$};
        		\node at ($(p5aux3)+(-90:0.35)$) {$3$};
        		\node at ($(p4aux1)+(45:0.35)$) {$5$};
        		\node at ($(p2aux1)+(108:0.35)$) {$6$};
        		\node at ($(p7aux1)+(-108:0.35)$) {$2$};
        		
        		%%DOTS
%        		\node[rotate=90] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[] at ($(p3)!0.8!(p3aux2)$) {...};
%        		\node[rotate = 45] at ($(p5)!0.5!(p5aux2)$) {$\dots$};
        
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux3) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux1) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
%        		\draw[very thick,larrow] (p1aux1) to (p1);
%        		\draw[very thick,rarrow] (p1aux3) to (p1);
        		\draw[very thick,rarrow] (p1aux2) to (p1);
        		
        		\draw[very thick,larrow] (p3aux1) to (p3);
        		\draw[very thick,larrow] (p3aux2) to (p3);
        		\draw[very thick,rarrow] (p3aux3) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
%        		\node at ($(p1aux1)+(-0.35,0)$) {$6$};
        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(90:0.35)$) {$2$};
%        		
        		\node at ($(p3aux1)+(90:0.35)$) {$2$};
        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
        		\node at ($(p3aux3)+(0:0.35)$) {$4$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$5$};
        		\node at ($(p6aux)+(-135:0.35)$) {$6$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 2 %%%%%%%%%
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux3) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux1) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
        		\draw[very thick,rarrow] (p1aux1) to (p1);
        		\draw[very thick,larrow] (p1aux3) to (p1);
        		\draw[very thick,larrow] (p1aux2) to (p1);
        		
%        		\draw[very thick,larrow] (p3aux1) to (p3);
        		\draw[very thick,larrow] (p3aux2) to (p3);
%        		\draw[very thick,rarrow] (p3aux3) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
        		\node at ($(p1aux1)+(-0.35,0)$) {$1$};
        		\node at ($(p1aux2)+(135:0.35)$) {$2$};
        		\node at ($(p1aux3)+(90:0.35)$) {$3$};
%        		
%        		\node at ($(p3aux1)+(90:0.35)$) {$2$};
        		\node at ($(p3aux2)+(45:0.35)$) {$4$};
%        		\node at ($(p3aux3)+(0:0.35)$) {$2^{\prime\prime}$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$5$};
        		\node at ($(p6aux)+(-135:0.35)$) {$6$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
       	%%%%%%%%% DIAGRAM 3 %%%%%%%%%
	\begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux3) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux1) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
        		\draw[very thick,rarrow] (p1aux1) to (p1);
        		\draw[very thick,larrow] (p1aux3) to (p1);
        		\draw[very thick,larrow] (p1aux2) to (p1);
        		
%        		\draw[very thick,larrow] (p3aux1) to (p3);
        		\draw[very thick,rarrow] (p3aux2) to (p3);
%        		\draw[very thick,rarrow] (p3aux3) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
        		\node at ($(p1aux1)+(-0.35,0)$) {$1$};
        		\node at ($(p1aux2)+(135:0.35)$) {$6$};
        		\node at ($(p1aux3)+(90:0.35)$) {$5$};
%        		
%        		\node at ($(p3aux1)+(90:0.35)$) {$2$};
        		\node at ($(p3aux2)+(45:0.35)$) {$4$};
%        		\node at ($(p3aux3)+(0:0.35)$) {$2^{\prime\prime}$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$3$};
        		\node at ($(p6aux)+(-135:0.35)$) {$2$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 4 %%%%%%%%%
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux3) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux1) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
%        		\draw[very thick,larrow] (p1aux1) to (p1);
%        		\draw[very thick,rarrow] (p1aux3) to (p1);
        		\draw[very thick,rarrow] (p1aux2) to (p1);
        		
        		\draw[very thick,larrow] (p3aux1) to (p3);
        		\draw[very thick,larrow] (p3aux2) to (p3);
        		\draw[very thick,rarrow] (p3aux3) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
%        		\node at ($(p1aux1)+(-0.35,0)$) {$6$};
        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(90:0.35)$) {$2$};
%        		
        		\node at ($(p3aux1)+(90:0.35)$) {$6$};
        		\node at ($(p3aux2)+(45:0.35)$) {$5$};
        		\node at ($(p3aux3)+(0:0.35)$) {$4$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$3$};
        		\node at ($(p6aux)+(-135:0.35)$) {$2$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 5 %%%%%%%%%
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux3) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux1) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
        		\draw[very thick,rarrow] (p1aux1) to (p1);
        		\draw[very thick,larrow] (p1aux3) to (p1);
%        		\draw[very thick,rarrow] (p1aux2) to (p1);
        		
        		\draw[very thick,larrow] (p3aux1) to (p3);
%        		\draw[very thick,larrow] (p3aux2) to (p3);
        		\draw[very thick,rarrow] (p3aux3) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
        		\node at ($(p1aux1)+(-0.35,0)$) {$1$};
%        		\node at ($(p1aux2)+(135:0.35)$) {$1$};
        		\node at ($(p1aux3)+(90:0.35)$) {$2$};
        		\node at ($(p3aux1)+(90:0.35)$) {$3$};
%        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
        		\node at ($(p3aux3)+(0:0.35)$) {$4$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$5$};
        		\node at ($(p6aux)+(-135:0.35)$) {$6$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 6 %%%%%%%%%
    \begin{tikzpicture}[scale=0.75]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (-1.2,0.6);
	  		\coordinate (p2) at (0,0.6);
	  		\coordinate (p3) at (1.2,0.6);
	  		\coordinate (p4) at (1.2,-0.6);
	  		\coordinate (p5) at (0,-0.6);
	  		\coordinate (p6) at (-1.2,-0.6);
	  		
	  		%coordinates for external points
	  		\coordinate (p1aux1) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux2) at ($(p1)+(d135)$);
	  		\coordinate (p1aux3) at ($(p1)+(0,1)$);
	  		\coordinate (p3aux3) at ($(p3)+(1,0)$);
	  		\coordinate (p3aux2) at ($(p3)+(d45)$);
	  		\coordinate (p3aux1) at ($(p3)+(0,1)$);
	  		\coordinate (p5aux2) at ($(p5)+(0,-1)$);
	  		\coordinate (p5aux1) at ($(p5)+(-60:1)$);
	  		\coordinate (p5aux3) at ($(p5)+(-120:1)$);
	  		
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(dm45)$);
	  		\coordinate (p6aux) at ($(p6)+(dm135)$);
	  		
	  		%lines connecting circles
	  		\draw[very thick] (p1) to (p2);
	  		\draw[very thick] (p2) to (p5);
	  		\draw[very thick] (p5) to (p6);
	  		\draw[very thick] (p6) to (p1);
	  		
	  		\draw[very thick] (p2) to (p3);
	  		\draw[very thick] (p3) to (p4);
	  		\draw[very thick] (p4) to (p5);
	  		
	  		%External lines
        		\draw[very thick,rarrow] (p1aux1) to (p1);
        		\draw[very thick,larrow] (p1aux3) to (p1);
%        		\draw[very thick,larrow] (p1aux2) to (p1);
        		
        		\draw[very thick,larrow] (p3aux1) to (p3);
%        		\draw[very thick,rarrow] (p3aux2) to (p3);
        		\draw[very thick,rarrow] (p3aux3) to (p3);

%        		\draw[very thick] (p5bt) to (p5);
%        		\draw[very thick] (p5aux1) to (p5);
%        		\draw[very thick] (p5aux3) to (p5);
        		
%        		\draw[very thick, larrow] (p2t) to (p2);
        		\draw[very thick, larrow] (p4aux) to (p4);
        		\draw[very thick,larrow] (p6aux) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p4) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p6) circle (0.2);

        		%%DOTS
        		
        		%Labels
        		\node at ($(p1aux1)+(-0.35,0)$) {$1$};
%        		\node at ($(p1aux2)+(135:0.35)$) {$6$};
        		\node at ($(p1aux3)+(90:0.35)$) {$6$};
        		\node at ($(p3aux1)+(90:0.35)$) {$5$};
%        		\node at ($(p3aux2)+(45:0.35)$) {$3$};
        		\node at ($(p3aux3)+(0:0.35)$) {$4$};
%        		
%        		\node at ($(p5aux2)+(-90:0.35)$) {$5$};
%        		\node at ($(p5aux1)+(-135:0.35)$) {$5^{\prime}$};
%        		\node at ($(p5aux3)+(-45:0.35)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux)+(-45:0.35)$) {$3$};
        		\node at ($(p6aux)+(-135:0.35)$) {$2$};
        		
        		%%DOTS
%        		\node[rotate=45] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[rotate=-45] at ($(p3)!0.5!(p3aux2)$) {$\dots$};
%        		\node[] at ($(p5)!0.8!(p5aux2)$) {...};
        
    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 7 %%%%%%%%%
    \begin{tikzpicture}[scale=0.7]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p3) at (0,0);
	  		\coordinate (p2) at (135:1.2);
	  		\coordinate (p1) at (180:1.70);
	  		\coordinate (p7) at (-135:1.2);
	  		
	  		\coordinate (p4) at (45:1.2);
	  		\coordinate (p5) at (0:1.70);
	  		\coordinate (p6) at (-45:1.2);
	  		
	  		%coordinates for external black vertices
	  		\coordinate (p1aux1) at ($(p1)+(dm135)$);
	  		\coordinate (p1aux2) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux3) at ($(p1)+(d135)$);

	  		\coordinate (p3aux1) at ($(p3)+(70:1)$);
	  		\coordinate (p3aux2) at ($(p3)+(90:1)$);
	  		\coordinate (p3aux3) at ($(p3)+(110:1)$);

	  		\coordinate (p3aux4) at ($(p3)+(-70:1)$);
	  		\coordinate (p3aux5) at ($(p3)+(-90:1)$);
	  		\coordinate (p3aux6) at ($(p3)+(-110:1)$);

	  		\coordinate (p5aux1) at ($(p5)+(d45)$);
	  		\coordinate (p5aux2) at ($(p5)+(1,0)$);
	  		\coordinate (p5aux3) at ($(p5)+(dm45)$);

	  		%coordinates for external white vertices
	  		\coordinate (p2aux) at ($(p2)+(0,1)$);
	  		\coordinate (p4aux) at ($(p4)+(0,1)$);
	  		\coordinate (p7aux) at ($(p7)+(0,-1)$);
	  		\coordinate (p6aux) at ($(p6)+(0,-1)$);

	  		%lines connecting circles
	  		\draw[very thick, ] (p1) to (p2);
	  		\draw[very thick,  ] (p2) to (p3);
	  		\draw[very thick, ] (p3) to (p7);
	  		\draw[very thick, ] (p7) to (p1);
	  		\draw[very thick, ] (p3) to (p4);
	  		\draw[very thick, ] (p4) to (p5);
	  		\draw[very thick, ] (p5) to (p6);
	  		\draw[very thick, ] (p6) to (p3);
	  		
	  		%External particles black
%	  		\draw[very thick, ] (p1aux1) to (p1);
	  		\draw[very thick, rarrow] (p1aux2) to (p1);
%	  		\draw[very thick, ] (p1aux3) to (p1);
	  		
%	  		\draw[very thick, ] (p3aux1) to (p3);
%	  		\draw[very thick, ] (p3aux2) to (p3);
%	  		\draw[very thick, ] (p3aux3) to (p3);
%	  		\draw[very thick, ] (p3aux4) to (p3);
%	  		\draw[very thick, ] (p3aux5) to (p3);
%	  		\draw[very thick, ] (p3aux6) to (p3);
	  		
%	  		\draw[very thick, ] (p5aux1) to (p5);
	  		\draw[very thick, rarrow] (p5aux2) to (p5);
%	  		\draw[very thick, ] (p5aux3) to (p5);
	  		
	  		%external particles white
	  		\draw[very thick, larrow] (p2aux) to (p2);
	  		\draw[very thick, larrow] (p4aux) to (p4);
	  		\draw[very thick, larrow] (p7aux) to (p7);
	  		\draw[very thick, larrow] (p6aux) to (p6);
	  		%External lines
%        		\draw[very thick, ] (p4d) to (p4);
%        		\draw[very thick, ] (p6d) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p6) circle (0.2);
        		\draw[fill=white, thick] (p7) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p4) circle (0.2);

        		%Labels
%        		\node at ($(p1aux1)+(-135:0.2)$) {$1$};
        		\node at ($(p1aux2)+(180:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(135:0.2)$) {$1^{\prime\prime}$};
%        		
%        		\node at ($(p3aux1)+(75:0.2)$) {$3$};
%        		\node at ($(p3aux2)+(90:0.2)$) {$3^{\prime}$};
%        		\node at ($(p3aux3)+(105:0.2)$) {$3^{\prime\prime}$};
%        		
%        		\node at ($(p3aux4)+(-75:0.2)$) {$\tilde{3}$};
%        		\node at ($(p3aux5)+(-90:0.2)$) {$3^{\prime}$};
%        		\node at ($(p3aux6)+(-105:0.2)$) {$3^{\prime\prime}$};
%        		
%        		\node at ($(p5aux1)+(45:0.2)$) {$5$};
        		\node at ($(p5aux2)+(0:0.35)$) {$4$};
%        		\node at ($(p5aux3)+(-45:0.2)$) {$5^{\prime}$};
%        	
			\node at ($(p2aux)+(0,0.35)$) {$2$};
        		\node at ($(p4aux)+(0,0.35)$) {$3$};
        		\node at ($(p7aux)+(0,-0.35)$) {$5$};
        		\node at ($(p6aux)+(0,-0.35)$) {$6$};

        		%%DOTS
%        		\node[rotate=90] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[] at ($(p3aux2)$) {...};
%        		\node[rotate = 90] at ($(p5)!0.5!(p5aux2)$) {$\dots$};
%        		\node[rotate = 0] at ($(p3aux5)$) {...};

    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 8 %%%%%%%%%
    \begin{tikzpicture}[scale=0.7]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (180:1);
	  		\coordinate (p2) at (108:1);
	  		\coordinate (p3) at (36:1);
	  		\coordinate (p6) at (-36:1);
	  		\coordinate (p7) at (-108:1);
	  		
	  		\coordinate (p4) at ($(p3)+(1.2,0)$);
	  		\coordinate (p5) at ($(p6)+(1.2,0)$);
	  		
	  		%coordinates for external black vertices
	  		\coordinate (p1aux1) at ($(p1)+(dm135)$);
	  		\coordinate (p1aux2) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux3) at ($(p1)+(d135)$);

	  		\coordinate (p3aux1) at ($(p3)+(60:1)$);
	  		\coordinate (p3aux2) at ($(p3)+(90:1)$);
	  		\coordinate (p3aux3) at ($(p3)+(120:1)$);

	  		\coordinate (p5aux1) at ($(p5)+(1,0)$);
	  		\coordinate (p5aux2) at ($(p5)+(dm45)$);
	  		\coordinate (p5aux3) at ($(p5)+(0,-1)$);

	  		%coordinates for external white vertices
	  		\coordinate (p2aux1) at ($(p2)+(108:1)$);
	  		\coordinate (p4aux1) at ($(p4)+(45:1)$);
	  		\coordinate (p7aux1) at ($(p7)+(-108:1)$);

	  		%lines connecting circles
	  		\draw[very thick,  ] (p1) to (p2);
	  		\draw[very thick,  ] (p2) to (p3);
	  		\draw[very thick,  ] (p3) to (p6);
	  		\draw[very thick, ] (p6) to (p7);
	  		\draw[very thick, ] (p7) to (p1);
	  		\draw[very thick, ] (p5) to (p6);
	  		\draw[very thick, ] (p3) to (p4);
	  		\draw[very thick, ] (p4) to (p5);
	  		
	  		%External particles black
%	  		\draw[very thick,rarrow ] (p1aux1) to (p1);
	  		\draw[very thick, rarrow] (p1aux2) to (p1);
%	  		\draw[very thick, larrow ] (p1aux3) to (p1);
	  		
%	  		\draw[very thick, ] (p3aux1) to (p3);
%	  		\draw[very thick, ] (p3aux2) to (p3);
%	  		\draw[very thick, ] (p3aux3) to (p3);
	  		
	  		\draw[very thick, rarrow ] (p5aux1) to (p5);
%	  		\draw[very thick,rarrow ] (p5aux2) to (p5);
	  		\draw[very thick, larrow] (p5aux3) to (p5);
	  		
	  		%external particles white
	  		\draw[very thick, larrow ] (p2aux1) to (p2);
	  		\draw[very thick, larrow] (p4aux1) to (p4);
	  		\draw[very thick, larrow] (p7aux1) to (p7);
	  		%External lines
%        		\draw[very thick, ] (p4d) to (p4);
%        		\draw[very thick, ] (p6d) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p6) circle (0.2);
        		\draw[fill=white, thick] (p7) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p4) circle (0.2);

        		%Labels
%        		\node at ($(p1aux1)+(-135:0.35)$) {$1$};
        		\node at ($(p1aux2)+(180:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(135:0.35)$) {$6$};
%        		
%        		\node at ($(p3aux1)+(120:0.35)$) {$3$};
%        		\node at ($(p3aux2)+(90:0.35)$) {$3^{\prime}$};
%        		\node at ($(p3aux3)+(60:0.35)$) {$3^{\prime\prime}$};
%        		
        		\node at ($(p5aux1)+(0:0.35)$) {$4$};
%        		\node at ($(p5aux2)+(-45:0.3)$) {$3$};
        		\node at ($(p5aux3)+(-90:0.35)$) {$5$};
        		\node at ($(p4aux1)+(45:0.35)$) {$3$};
        		\node at ($(p2aux1)+(108:0.35)$) {$2$};
        		\node at ($(p7aux1)+(-108:0.35)$) {$6$};
        		
        		%%DOTS
%        		\node[rotate=90] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[] at ($(p3)!0.8!(p3aux2)$) {...};
%        		\node[rotate = 45] at ($(p5)!0.5!(p5aux2)$) {$\dots$};
        
    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 9 %%%%%%%%%
    \begin{tikzpicture}[scale=0.7]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (180:1);
	  		\coordinate (p2) at (108:1);
	  		\coordinate (p3) at (36:1);
	  		\coordinate (p6) at (-36:1);
	  		\coordinate (p7) at (-108:1);
	  		
	  		\coordinate (p4) at ($(p3)+(1.2,0)$);
	  		\coordinate (p5) at ($(p6)+(1.2,0)$);
	  		
	  		%coordinates for external black vertices
	  		\coordinate (p1aux1) at ($(p1)+(dm135)$);
	  		\coordinate (p1aux2) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux3) at ($(p1)+(d135)$);

	  		\coordinate (p3aux1) at ($(p3)+(60:1)$);
	  		\coordinate (p3aux2) at ($(p3)+(90:1)$);
	  		\coordinate (p3aux3) at ($(p3)+(120:1)$);

	  		\coordinate (p5aux1) at ($(p5)+(1,0)$);
	  		\coordinate (p5aux2) at ($(p5)+(dm45)$);
	  		\coordinate (p5aux3) at ($(p5)+(0,-1)$);

	  		%coordinates for external white vertices
	  		\coordinate (p2aux1) at ($(p2)+(108:1)$);
	  		\coordinate (p4aux1) at ($(p4)+(45:1)$);
	  		\coordinate (p7aux1) at ($(p7)+(-108:1)$);

	  		%lines connecting circles
	  		\draw[very thick,  ] (p1) to (p2);
	  		\draw[very thick,  ] (p2) to (p3);
	  		\draw[very thick,  ] (p3) to (p6);
	  		\draw[very thick, ] (p6) to (p7);
	  		\draw[very thick, ] (p7) to (p1);
	  		\draw[very thick, ] (p5) to (p6);
	  		\draw[very thick, ] (p3) to (p4);
	  		\draw[very thick, ] (p4) to (p5);
	  		
	  		%External particles black
	  		\draw[very thick,larrow ] (p1aux1) to (p1);
%	  		\draw[very thick, ] (p1aux2) to (p1);
	  		\draw[very thick, rarrow ] (p1aux3) to (p1);
	  		
%	  		\draw[very thick, ] (p3aux1) to (p3);
%	  		\draw[very thick, ] (p3aux2) to (p3);
%	  		\draw[very thick, ] (p3aux3) to (p3);
	  		
%	  		\draw[very thick, ] (p5aux1) to (p5);
	  		\draw[very thick,rarrow ] (p5aux2) to (p5);
%	  		\draw[very thick, ] (p5aux3) to (p5);
	  		
	  		%external particles white
	  		\draw[very thick, larrow ] (p2aux1) to (p2);
	  		\draw[very thick, larrow] (p4aux1) to (p4);
	  		\draw[very thick, larrow] (p7aux1) to (p7);
	  		%External lines
%        		\draw[very thick, ] (p4d) to (p4);
%        		\draw[very thick, ] (p6d) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p6) circle (0.2);
        		\draw[fill=white, thick] (p7) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p4) circle (0.2);

        		%Labels
        		\node at ($(p1aux1)+(-135:0.35)$) {$6$};
%        		\node at ($(p1aux2)+(180:0.2)$) {$1^-$};
        		\node at ($(p1aux3)+(135:0.35)$) {$1$};
%        		
%        		\node at ($(p3aux1)+(120:0.2)$) {$3$};
%        		\node at ($(p3aux2)+(90:0.3)$) {$3^{\prime}$};
%        		\node at ($(p3aux3)+(60:0.3)$) {$3^{\prime\prime}$};
%        		
%        		\node at ($(p5aux1)+(0:0.2)$) {$5$};
        		\node at ($(p5aux2)+(-45:0.3)$) {$4$};
%        		\node at ($(p5aux3)+(-90:0.2)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux1)+(45:0.35)$) {$3$};
        		\node at ($(p2aux1)+(108:0.35)$) {$2$};
        		\node at ($(p7aux1)+(-108:0.35)$) {$5$};
        		
        		%%DOTS
%        		\node[rotate=90] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[] at ($(p3)!0.8!(p3aux2)$) {...};
%        		\node[rotate = 45] at ($(p5)!0.5!(p5aux2)$) {$\dots$};
        
    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 10 %%%%%%%%%
    \begin{tikzpicture}[scale=0.7]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (180:1);
	  		\coordinate (p2) at (108:1);
	  		\coordinate (p3) at (36:1);
	  		\coordinate (p6) at (-36:1);
	  		\coordinate (p7) at (-108:1);
	  		
	  		\coordinate (p4) at ($(p3)+(1.2,0)$);
	  		\coordinate (p5) at ($(p6)+(1.2,0)$);
	  		
	  		%coordinates for external black vertices
	  		\coordinate (p1aux1) at ($(p1)+(dm135)$);
	  		\coordinate (p1aux2) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux3) at ($(p1)+(d135)$);

	  		\coordinate (p3aux1) at ($(p3)+(60:1)$);
	  		\coordinate (p3aux2) at ($(p3)+(90:1)$);
	  		\coordinate (p3aux3) at ($(p3)+(120:1)$);

	  		\coordinate (p5aux1) at ($(p5)+(1,0)$);
	  		\coordinate (p5aux2) at ($(p5)+(dm45)$);
	  		\coordinate (p5aux3) at ($(p5)+(0,-1)$);

	  		%coordinates for external white vertices
	  		\coordinate (p2aux1) at ($(p2)+(108:1)$);
	  		\coordinate (p4aux1) at ($(p4)+(45:1)$);
	  		\coordinate (p7aux1) at ($(p7)+(-108:1)$);

	  		%lines connecting circles
	  		\draw[very thick,  ] (p1) to (p2);
	  		\draw[very thick,  ] (p2) to (p3);
	  		\draw[very thick,  ] (p3) to (p6);
	  		\draw[very thick, ] (p6) to (p7);
	  		\draw[very thick, ] (p7) to (p1);
	  		\draw[very thick, ] (p5) to (p6);
	  		\draw[very thick, ] (p3) to (p4);
	  		\draw[very thick, ] (p4) to (p5);
	  		
	  		%External particles black
%	  		\draw[very thick,rarrow ] (p1aux1) to (p1);
	  		\draw[very thick, rarrow] (p1aux2) to (p1);
%	  		\draw[very thick, larrow ] (p1aux3) to (p1);
	  		
%	  		\draw[very thick, ] (p3aux1) to (p3);
%	  		\draw[very thick, ] (p3aux2) to (p3);
%	  		\draw[very thick, ] (p3aux3) to (p3);
	  		
	  		\draw[very thick, rarrow] (p5aux1) to (p5);
%	  		\draw[very thick,rarrow ] (p5aux2) to (p5);
	  		\draw[very thick, larrow] (p5aux3) to (p5);
	  		
	  		%external particles white
	  		\draw[very thick, larrow ] (p2aux1) to (p2);
	  		\draw[very thick, larrow] (p4aux1) to (p4);
	  		\draw[very thick, larrow] (p7aux1) to (p7);
	  		%External lines
%        		\draw[very thick, ] (p4d) to (p4);
%        		\draw[very thick, ] (p6d) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p6) circle (0.2);
        		\draw[fill=white, thick] (p7) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p4) circle (0.2);

        		%Labels
%        		\node at ($(p1aux1)+(-135:0.35)$) {$1$};
        		\node at ($(p1aux2)+(180:0.35)$) {$1$};
%        		\node at ($(p1aux3)+(135:0.35)$) {$6$};
%        		
%        		\node at ($(p3aux1)+(120:0.35)$) {$3$};
%        		\node at ($(p3aux2)+(90:0.35)$) {$3^{\prime}$};
%        		\node at ($(p3aux3)+(60:0.35)$) {$3^{\prime\prime}$};
%        		
        		\node at ($(p5aux1)+(0:0.35)$) {$4$};
%        		\node at ($(p5aux2)+(-45:0.35)$) {$3$};
        		\node at ($(p5aux3)+(-90:0.35)$) {$3$};
        		\node at ($(p4aux1)+(45:0.35)$) {$5$};
        		\node at ($(p2aux1)+(108:0.35)$) {$6$};
        		\node at ($(p7aux1)+(-108:0.35)$) {$2$};
        		
        		%%DOTS
%        		\node[rotate=90] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[] at ($(p3)!0.8!(p3aux2)$) {...};
%        		\node[rotate = 45] at ($(p5)!0.5!(p5aux2)$) {$\dots$};
        
    \end{tikzpicture}
    %%%%%%%%% DIAGRAM 11 %%%%%%%%%
    \begin{tikzpicture}[scale=0.7]
			
			%coordinates for auxiliar points outside
			\coordinate (d45) at (45:1);
			\coordinate (dm45) at (-45:1);
			\coordinate (d135) at (135:1);
			\coordinate (dm135) at (-135:1);
			
	  		%coordinates for circle centers
	  		\coordinate (p1) at (180:1);
	  		\coordinate (p2) at (108:1);
	  		\coordinate (p3) at (36:1);
	  		\coordinate (p6) at (-36:1);
	  		\coordinate (p7) at (-108:1);
	  		
	  		\coordinate (p4) at ($(p3)+(1.2,0)$);
	  		\coordinate (p5) at ($(p6)+(1.2,0)$);
	  		
	  		%coordinates for external black vertices
	  		\coordinate (p1aux1) at ($(p1)+(dm135)$);
	  		\coordinate (p1aux2) at ($(p1)+(-1,0)$);
	  		\coordinate (p1aux3) at ($(p1)+(d135)$);

	  		\coordinate (p3aux1) at ($(p3)+(60:1)$);
	  		\coordinate (p3aux2) at ($(p3)+(90:1)$);
	  		\coordinate (p3aux3) at ($(p3)+(120:1)$);

	  		\coordinate (p5aux1) at ($(p5)+(1,0)$);
	  		\coordinate (p5aux2) at ($(p5)+(dm45)$);
	  		\coordinate (p5aux3) at ($(p5)+(0,-1)$);

	  		%coordinates for external white vertices
	  		\coordinate (p2aux1) at ($(p2)+(108:1)$);
	  		\coordinate (p4aux1) at ($(p4)+(45:1)$);
	  		\coordinate (p7aux1) at ($(p7)+(-108:1)$);

	  		%lines connecting circles
	  		\draw[very thick,  ] (p1) to (p2);
	  		\draw[very thick,  ] (p2) to (p3);
	  		\draw[very thick,  ] (p3) to (p6);
	  		\draw[very thick, ] (p6) to (p7);
	  		\draw[very thick, ] (p7) to (p1);
	  		\draw[very thick, ] (p5) to (p6);
	  		\draw[very thick, ] (p3) to (p4);
	  		\draw[very thick, ] (p4) to (p5);
	  		
	  		%External particles black
	  		\draw[very thick,larrow ] (p1aux1) to (p1);
%	  		\draw[very thick, ] (p1aux2) to (p1);
	  		\draw[very thick, rarrow ] (p1aux3) to (p1);
	  		
%	  		\draw[very thick, ] (p3aux1) to (p3);
%	  		\draw[very thick, ] (p3aux2) to (p3);
%	  		\draw[very thick, ] (p3aux3) to (p3);
	  		
%	  		\draw[very thick, ] (p5aux1) to (p5);
	  		\draw[very thick,rarrow ] (p5aux2) to (p5);
%	  		\draw[very thick, ] (p5aux3) to (p5);
	  		
	  		%external particles white
	  		\draw[very thick, larrow ] (p2aux1) to (p2);
	  		\draw[very thick, larrow] (p4aux1) to (p4);
	  		\draw[very thick, larrow] (p7aux1) to (p7);
	  		%External lines
%        		\draw[very thick, ] (p4d) to (p4);
%        		\draw[very thick, ] (p6d) to (p6);

	  		%VERTICES
        		\draw[fill, thick] (p1) circle (0.2);
        		\draw[fill=white,thick] (p2) circle (0.2);
            \draw[fill, thick] (p3) circle (0.2);
 		    \draw[fill=white, thick] (p6) circle (0.2);
        		\draw[fill=white, thick] (p7) circle (0.2);
        		\draw[fill, thick] (p5) circle (0.2);
        		\draw[fill=white, thick] (p4) circle (0.2);

        		%Labels
        		\node at ($(p1aux1)+(-135:0.35)$) {$2$};
%        		\node at ($(p1aux2)+(180:0.2)$) {$1^-$};
        		\node at ($(p1aux3)+(135:0.35)$) {$1$};
%        		
%        		\node at ($(p3aux1)+(120:0.2)$) {$3$};
%        		\node at ($(p3aux2)+(90:0.3)$) {$3^{\prime}$};
%        		\node at ($(p3aux3)+(60:0.3)$) {$3^{\prime\prime}$};
%        		
%        		\node at ($(p5aux1)+(0:0.2)$) {$5$};
        		\node at ($(p5aux2)+(-45:0.3)$) {$4$};
%        		\node at ($(p5aux3)+(-90:0.2)$) {$5^{\prime}$};
%        		
        		\node at ($(p4aux1)+(45:0.35)$) {$5$};
        		\node at ($(p2aux1)+(108:0.35)$) {$6$};
        		\node at ($(p7aux1)+(-108:0.35)$) {$3$};
        		
        		%%DOTS
%        		\node[rotate=90] at ($(p1)!0.5!(p1aux2)$) {$\dots$};
%        		\node[] at ($(p3)!0.8!(p3aux2)$) {...};
%        		\node[rotate = 45] at ($(p5)!0.5!(p5aux2)$) {$\dots$};
        
    \end{tikzpicture}
